The Expected Shape of Random Doubly Alternating Baxter Permutations

Guibert and Linusson introduced the family of doubly alternating Baxter permutations, i.e. Baxter permutations $\sigma \in S_n$, such that $\sigma$ and $\sigma^{-1}$ are alternating. They proved that the number of such permutations in $S_{2n}$ and $S_{2n+1}$ is the Catalan number $C_n$. In this paper we explore the expected limit shape of such permutations, following the approach by Miner and Pak.

==> sample-m-1000.tikz <==
\begin{tikzpicture}[scale=4]
  \permGrid{15, 17, 16, 19, 18, 21, 20, 125, 121, 123, 122, 124, 35, 37, 36, 119, 117, 118, 67, 77, 71, 73, 72, 75, 74, 76, 69, 70, 68, 79, 78, 113, 81, 83, 82, 85, 84, 109, 105, 107, 106, 108, 103, 104, 101, 102, 87, 89, 88, 97, 93, 95, 94, 96, 91, 92, 90, 99, 98, 100, 86, 111, 110, 112, 80, 115, 114, 116, 39, 57, 41, 55, 43, 53, 47, 49, 48, 51, 50, 52, 45, 46, 44, 54, 42, 56, 40, 65, 61, 63, 62, 64, 59, 60, 58, 66, 38, 120, 31, 33, 32, 34, 27, 29, 28, 30, 23, 25, 24, 26, 22, 1989, 1987, 1988, 1985, 1986, 1983, 1984, 1817, 1979, 1977, 1978, 1935, 1965, 1937, 1963, 1959, 1961, 1960, 1962, 1957, 1958, 1955, 1956, 1939, 1941, 1940, 1943, 1942, 1953, 1945, 1947, 1946, 1949, 1948, 1951, 1950, 1952, 1944, 1954, 1938, 1964, 1936, 1969, 1967, 1968, 1966, 1971, 1970, 1973, 1972, 1975, 1974, 1976, 1821, 1825, 1823, 1824, 1822, 1857, 1829, 1853, 1835, 1837, 1836, 1841, 1839, 1840, 1838, 1843, 1842, 1845, 1844, 1847, 1846, 1851, 1849, 1850, 1848, 1852, 1833, 1834, 1831, 1832, 1830, 1855, 1854, 1856, 1827, 1828, 1826, 1859, 1858, 1861, 1860, 1929, 1927, 1928, 1923, 1925, 1924, 1926, 1863, 1865, 1864, 1869, 1867, 1868, 1866, 1873, 1871, 1872, 1870, 1921, 1919, 1920, 1907, 1917, 1913, 1915, 1914, 1916, 1909, 1911, 1910, 1912, 1908, 1918, 1875, 1903, 1877, 1881, 1879, 1880, 1878, 1901, 1889, 1899, 1897, 1898, 1893, 1895, 1894, 1896, 1891, 1892, 1890, 1900, 1887, 1888, 1885, 1886, 1883, 1884, 1882, 1902, 1876, 1905, 1904, 1906, 1874, 1922, 1862, 1933, 1931, 1932, 1930, 1934, 1819, 1820, 1818, 1981, 1980, 1982, 1015, 1025, 1023, 1024, 1021, 1022, 1017, 1019, 1018, 1020, 1016, 1027, 1026, 1029, 1028, 1815, 1813, 1814, 1809, 1811, 1810, 1812, 1807, 1808, 1031, 1803, 1033, 1035, 1034, 1797, 1051, 1795, 1789, 1791, 1790, 1793, 1792, 1794, 1787, 1788, 1779, 1781, 1780, 1783, 1782, 1785, 1784, 1786, 1061, 1777, 1075, 1077, 1076, 1773, 1079, 1083, 1081, 1082, 1080, 1771, 1139, 1149, 1147, 1148, 1141, 1145, 1143, 1144, 1142, 1146, 1140, 1153, 1151, 1152, 1150, 1155, 1154, 1163, 1157, 1161, 1159, 1160, 1158, 1162, 1156, 1261, 1221, 1239, 1237, 1238, 1235, 1236, 1223, 1233, 1231, 1232, 1225, 1229, 1227, 1228, 1226, 1230, 1224, 1234, 1222, 1245, 1241, 1243, 1242, 1244, 1240, 1259, 1257, 1258, 1249, 1255, 1253, 1254, 1251, 1252, 1250, 1256, 1247, 1248, 1246, 1260, 1165, 1177, 1173, 1175, 1174, 1176, 1169, 1171, 1170, 1172, 1167, 1168, 1166, 1219, 1189, 1197, 1191, 1195, 1193, 1194, 1192, 1196, 1190, 1217, 1213, 1215, 1214, 1216, 1211, 1212, 1199, 1201, 1200, 1205, 1203, 1204, 1202, 1209, 1207, 1208, 1206, 1210, 1198, 1218, 1179, 1187, 1183, 1185, 1184, 1186, 1181, 1182, 1180, 1188, 1178, 1220, 1164, 1769, 1535, 1539, 1537, 1538, 1536, 1745, 1743, 1744, 1559, 1561, 1560, 1741, 1563, 1729, 1571, 1585, 1573, 1575, 1574, 1581, 1577, 1579, 1578, 1580, 1576, 1583, 1582, 1584, 1572, 1605, 1601, 1603, 1602, 1604, 1591, 1593, 1592, 1597, 1595, 1596, 1594, 1599, 1598, 1600, 1587, 1589, 1588, 1590, 1586, 1723, 1607, 1609, 1608, 1709, 1611, 1643, 1641, 1642, 1613, 1615, 1614, 1639, 1619, 1621, 1620, 1637, 1635, 1636, 1629, 1633, 1631, 1632, 1630, 1634, 1623, 1625, 1624, 1627, 1626, 1628, 1622, 1638, 1617, 1618, 1616, 1640, 1612, 1647, 1645, 1646, 1644, 1707, 1689, 1705, 1701, 1703, 1702, 1704, 1699, 1700, 1695, 1697, 1696, 1698, 1691, 1693, 1692, 1694, 1690, 1706, 1649, 1651, 1650, 1671, 1665, 1669, 1667, 1668, 1666, 1670, 1663, 1664, 1661, 1662, 1657, 1659, 1658, 1660, 1655, 1656, 1653, 1654, 1652, 1687, 1679, 1683, 1681, 1682, 1680, 1685, 1684, 1686, 1673, 1675, 1674, 1677, 1676, 1678, 1672, 1688, 1648, 1708, 1610, 1711, 1710, 1713, 1712, 1721, 1719, 1720, 1715, 1717, 1716, 1718, 1714, 1722, 1606, 1727, 1725, 1726, 1724, 1728, 1567, 1569, 1568, 1570, 1565, 1566, 1564, 1737, 1735, 1736, 1731, 1733, 1732, 1734, 1730, 1739, 1738, 1740, 1562, 1742, 1557, 1558, 1555, 1556, 1541, 1547, 1545, 1546, 1543, 1544, 1542, 1549, 1548, 1551, 1550, 1553, 1552, 1554, 1540, 1747, 1746, 1753, 1751, 1752, 1749, 1750, 1748, 1763, 1761, 1762, 1757, 1759, 1758, 1760, 1755, 1756, 1754, 1765, 1764, 1767, 1766, 1768, 1479, 1481, 1480, 1495, 1493, 1494, 1489, 1491, 1490, 1492, 1487, 1488, 1483, 1485, 1484, 1486, 1482, 1499, 1497, 1498, 1496, 1533, 1501, 1531, 1507, 1511, 1509, 1510, 1508, 1513, 1512, 1529, 1527, 1528, 1515, 1523, 1517, 1519, 1518, 1521, 1520, 1522, 1516, 1525, 1524, 1526, 1514, 1530, 1503, 1505, 1504, 1506, 1502, 1532, 1500, 1534, 1263, 1267, 1265, 1266, 1264, 1269, 1268, 1477, 1473, 1475, 1474, 1476, 1317, 1463, 1319, 1321, 1320, 1323, 1322, 1447, 1439, 1441, 1440, 1443, 1442, 1445, 1444, 1446, 1331, 1347, 1345, 1346, 1333, 1343, 1335, 1339, 1337, 1338, 1336, 1341, 1340, 1342, 1334, 1344, 1332, 1437, 1435, 1436, 1351, 1433, 1353, 1355, 1354, 1423, 1357, 1419, 1409, 1413, 1411, 1412, 1410, 1415, 1414, 1417, 1416, 1418, 1407, 1408, 1399, 1405, 1403, 1404, 1401, 1402, 1400, 1406, 1379, 1381, 1380, 1383, 1382, 1385, 1384, 1391, 1387, 1389, 1388, 1390, 1386, 1397, 1393, 1395, 1394, 1396, 1392, 1398, 1361, 1377, 1375, 1376, 1367, 1369, 1368, 1373, 1371, 1372, 1370, 1374, 1365, 1366, 1363, 1364, 1362, 1378, 1359, 1360, 1358, 1421, 1420, 1422, 1356, 1427, 1425, 1426, 1424, 1431, 1429, 1430, 1428, 1432, 1352, 1434, 1349, 1350, 1348, 1438, 1325, 1329, 1327, 1328, 1326, 1330, 1324, 1461, 1459, 1460, 1449, 1457, 1451, 1453, 1452, 1455, 1454, 1456, 1450, 1458, 1448, 1462, 1318, 1469, 1467, 1468, 1465, 1466, 1464, 1471, 1470, 1472, 1311, 1313, 1312, 1315, 1314, 1316, 1277, 1279, 1278, 1281, 1280, 1283, 1282, 1305, 1301, 1303, 1302, 1304, 1291, 1293, 1292, 1297, 1295, 1296, 1294, 1299, 1298, 1300, 1289, 1290, 1285, 1287, 1286, 1288, 1284, 1307, 1306, 1309, 1308, 1310, 1275, 1276, 1273, 1274, 1271, 1272, 1270, 1478, 1262, 1770, 1095, 1135, 1133, 1134, 1097, 1123, 1113, 1117, 1115, 1116, 1114, 1119, 1118, 1121, 1120, 1122, 1107, 1109, 1108, 1111, 1110, 1112, 1101, 1103, 1102, 1105, 1104, 1106, 1099, 1100, 1098, 1129, 1125, 1127, 1126, 1128, 1124, 1131, 1130, 1132, 1096, 1137, 1136, 1138, 1093, 1094, 1091, 1092, 1085, 1087, 1086, 1089, 1088, 1090, 1084, 1772, 1078, 1775, 1774, 1776, 1063, 1073, 1069, 1071, 1070, 1072, 1065, 1067, 1066, 1068, 1064, 1074, 1062, 1778, 1053, 1059, 1057, 1058, 1055, 1056, 1054, 1060, 1052, 1796, 1037, 1049, 1047, 1048, 1045, 1046, 1041, 1043, 1042, 1044, 1039, 1040, 1038, 1050, 1036, 1799, 1798, 1801, 1800, 1802, 1032, 1805, 1804, 1806, 1030, 1816, 431, 435, 433, 434, 432, 443, 437, 439, 438, 441, 440, 442, 436, 1009, 1007, 1008, 1003, 1005, 1004, 1006, 1001, 1002, 445, 999, 997, 998, 995, 996, 451, 991, 473, 497, 493, 495, 494, 496, 475, 489, 479, 487, 483, 485, 484, 486, 481, 482, 480, 488, 477, 478, 476, 491, 490, 492, 474, 499, 498, 521, 519, 520, 515, 517, 516, 518, 501, 513, 507, 511, 509, 510, 508, 512, 503, 505, 504, 506, 502, 514, 500, 989, 987, 988, 985, 986, 525, 983, 981, 982, 979, 980, 535, 977, 963, 965, 964, 971, 967, 969, 968, 970, 966, 975, 973, 974, 972, 976, 537, 539, 538, 541, 540, 961, 611, 617, 613, 615, 614, 616, 612, 957, 905, 955, 953, 954, 951, 952, 907, 913, 911, 912, 909, 910, 908, 915, 914, 917, 916, 919, 918, 945, 921, 943, 935, 937, 936, 939, 938, 941, 940, 942, 933, 934, 931, 932, 929, 930, 927, 928, 923, 925, 924, 926, 922, 944, 920, 949, 947, 948, 946, 950, 906, 956, 619, 901, 647, 823, 817, 821, 819, 820, 818, 822, 815, 816, 769, 807, 805, 806, 783, 803, 785, 797, 791, 793, 792, 795, 794, 796, 787, 789, 788, 790, 786, 799, 798, 801, 800, 802, 784, 804, 775, 777, 776, 781, 779, 780, 778, 782, 773, 774, 771, 772, 770, 809, 808, 811, 810, 813, 812, 814, 767, 768, 653, 677, 661, 675, 663, 671, 667, 669, 668, 670, 665, 666, 664, 673, 672, 674, 662, 676, 657, 659, 658, 660, 655, 656, 654, 763, 679, 753, 749, 751, 750, 752, 703, 717, 707, 709, 708, 713, 711, 712, 710, 715, 714, 716, 705, 706, 704, 719, 718, 731, 729, 730, 727, 728, 721, 725, 723, 724, 722, 726, 720, 747, 741, 743, 742, 745, 744, 746, 735, 739, 737, 738, 736, 740, 733, 734, 732, 748, 681, 685, 683, 684, 682, 687, 686, 701, 697, 699, 698, 700, 691, 693, 692, 695, 694, 696, 689, 690, 688, 702, 680, 761, 755, 759, 757, 758, 756, 760, 754, 762, 678, 765, 764, 766, 649, 651, 650, 652, 648, 899, 897, 898, 825, 831, 829, 830, 827, 828, 826, 895, 833, 893, 863, 867, 865, 866, 864, 891, 889, 890, 887, 888, 871, 885, 873, 877, 875, 876, 874, 881, 879, 880, 878, 883, 882, 884, 872, 886, 869, 870, 868, 892, 835, 845, 843, 844, 841, 842, 839, 840, 837, 838, 836, 853, 847, 849, 848, 851, 850, 852, 846, 855, 854, 861, 857, 859, 858, 860, 856, 862, 834, 894, 832, 896, 824, 900, 623, 643, 625, 627, 626, 629, 628, 637, 635, 636, 631, 633, 632, 634, 630, 639, 638, 641, 640, 642, 624, 645, 644, 646, 621, 622, 620, 903, 902, 904, 618, 959, 958, 960, 609, 610, 545, 553, 551, 552, 549, 550, 547, 548, 546, 555, 554, 607, 565, 605, 567, 603, 601, 602, 599, 600, 597, 598, 595, 596, 577, 587, 579, 581, 580, 583, 582, 585, 584, 586, 578, 589, 588, 591, 590, 593, 592, 594, 569, 571, 570, 575, 573, 574, 572, 576, 568, 604, 566, 606, 563, 564, 561, 562, 557, 559, 558, 560, 556, 608, 543, 544, 542, 962, 536, 978, 531, 533, 532, 534, 527, 529, 528, 530, 526, 984, 523, 524, 522, 990, 471, 472, 469, 470, 453, 455, 454, 459, 457, 458, 456, 467, 463, 465, 464, 466, 461, 462, 460, 468, 452, 993, 992, 994, 447, 449, 448, 450, 446, 1000, 444, 1013, 1011, 1012, 1010, 1014, 129, 429, 423, 427, 425, 426, 424, 428, 421, 422, 413, 415, 414, 419, 417, 418, 416, 420, 131, 133, 132, 411, 407, 409, 408, 410, 405, 406, 135, 155, 137, 153, 151, 152, 139, 141, 140, 147, 145, 146, 143, 144, 142, 149, 148, 150, 138, 154, 136, 157, 156, 353, 245, 249, 247, 248, 246, 351, 259, 349, 261, 345, 343, 344, 341, 342, 311, 313, 312, 315, 314, 317, 316, 319, 318, 339, 325, 327, 326, 329, 328, 335, 331, 333, 332, 334, 330, 337, 336, 338, 321, 323, 322, 324, 320, 340, 307, 309, 308, 310, 297, 305, 303, 304, 299, 301, 300, 302, 298, 306, 263, 291, 265, 289, 281, 285, 283, 284, 282, 287, 286, 288, 267, 271, 269, 270, 268, 279, 275, 277, 276, 278, 273, 274, 272, 280, 266, 290, 264, 295, 293, 294, 292, 296, 262, 347, 346, 348, 260, 350, 253, 255, 254, 257, 256, 258, 251, 252, 250, 352, 161, 239, 163, 165, 164, 235, 231, 233, 232, 234, 215, 217, 216, 219, 218, 221, 220, 223, 222, 227, 225, 226, 224, 229, 228, 230, 209, 213, 211, 212, 210, 214, 175, 177, 176, 181, 179, 180, 178, 193, 191, 192, 183, 189, 185, 187, 186, 188, 184, 190, 182, 195, 194, 207, 205, 206, 197, 203, 201, 202, 199, 200, 198, 204, 196, 208, 173, 174, 171, 172, 167, 169, 168, 170, 166, 237, 236, 238, 162, 241, 240, 243, 242, 244, 159, 160, 158, 403, 399, 401, 400, 402, 379, 397, 381, 395, 393, 394, 389, 391, 390, 392, 387, 388, 383, 385, 384, 386, 382, 396, 380, 398, 377, 378, 375, 376, 367, 369, 368, 371, 370, 373, 372, 374, 355, 359, 357, 358, 356, 365, 363, 364, 361, 362, 360, 366, 354, 404, 134, 412, 130, 430, 127, 128, 126, 1991, 1990, 1999, 1993, 1997, 1995, 1996, 1994, 1998, 1992, 2000, 1, 7, 5, 6, 3, 4, 2, 13, 11, 12, 9, 10, 8, 14}{2000}{0.02mm}
\end{tikzpicture}

==> sample-m-2000.tikz <==
\begin{tikzpicture}[scale=4]
  \permGrid{9, 3999, 11, 3997, 13, 15, 14, 3965, 3963, 3964, 25, 43, 39, 41, 40, 42, 37, 38, 35, 36, 27, 29, 28, 31, 30, 33, 32, 34, 26, 3961, 3959, 3960, 3957, 3958, 61, 3955, 3953, 3954, 3951, 3952, 3945, 3949, 3947, 3948, 3946, 3950, 69, 3943, 3941, 3942, 73, 3931, 75, 3925, 77, 79, 78, 89, 87, 88, 83, 85, 84, 86, 81, 82, 80, 3919, 3917, 3918, 93, 3915, 3905, 3913, 3911, 3912, 3907, 3909, 3908, 3910, 3906, 3914, 3903, 3904, 95, 97, 96, 1345, 1343, 1344, 1333, 1341, 1339, 1340, 1335, 1337, 1336, 1338, 1334, 1342, 1331, 1332, 1329, 1330, 107, 1319, 1257, 1303, 1261, 1301, 1299, 1300, 1297, 1298, 1263, 1265, 1264, 1293, 1267, 1269, 1268, 1285, 1281, 1283, 1282, 1284, 1275, 1277, 1276, 1279, 1278, 1280, 1273, 1274, 1271, 1272, 1270, 1291, 1287, 1289, 1288, 1290, 1286, 1292, 1266, 1295, 1294, 1296, 1262, 1302, 1259, 1260, 1258, 1315, 1313, 1314, 1311, 1312, 1309, 1310, 1305, 1307, 1306, 1308, 1304, 1317, 1316, 1318, 115, 159, 157, 158, 119, 121, 120, 155, 153, 154, 123, 151, 147, 149, 148, 150, 139, 145, 143, 144, 141, 142, 140, 146, 129, 137, 135, 136, 131, 133, 132, 134, 130, 138, 127, 128, 125, 126, 124, 152, 122, 156, 117, 118, 116, 189, 181, 183, 182, 185, 184, 187, 186, 188, 165, 179, 177, 178, 173, 175, 174, 176, 171, 172, 167, 169, 168, 170, 166, 180, 161, 163, 162, 164, 160, 1255, 505, 507, 506, 897, 509, 529, 511, 521, 515, 519, 517, 518, 516, 520, 513, 514, 512, 525, 523, 524, 522, 527, 526, 528, 510, 531, 530, 793, 533, 783, 539, 541, 540, 547, 545, 546, 543, 544, 542, 675, 549, 673, 615, 617, 616, 661, 657, 659, 658, 660, 655, 656, 619, 627, 625, 626, 623, 624, 621, 622, 620, 653, 629, 651, 641, 649, 645, 647, 646, 648, 643, 644, 642, 650, 631, 635, 633, 634, 632, 637, 636, 639, 638, 640, 630, 652, 628, 654, 618, 663, 662, 669, 667, 668, 665, 666, 664, 671, 670, 672, 551, 555, 553, 554, 552, 557, 556, 559, 558, 613, 611, 612, 595, 603, 597, 601, 599, 600, 598, 602, 596, 609, 605, 607, 606, 608, 604, 610, 561, 575, 569, 571, 570, 573, 572, 574, 565, 567, 566, 568, 563, 564, 562, 593, 577, 579, 578, 585, 583, 584, 581, 582, 580, 587, 586, 591, 589, 590, 588, 592, 576, 594, 560, 614, 550, 674, 548, 781, 735, 741, 739, 740, 737, 738, 736, 757, 755, 756, 749, 751, 750, 753, 752, 754, 743, 745, 744, 747, 746, 748, 742, 779, 777, 778, 773, 775, 774, 776, 769, 771, 770, 772, 761, 763, 762, 767, 765, 766, 764, 768, 759, 760, 758, 780, 733, 734, 729, 731, 730, 732, 711, 727, 723, 725, 724, 726, 717, 719, 718, 721, 720, 722, 715, 716, 713, 714, 712, 728, 701, 703, 702, 709, 707, 708, 705, 706, 704, 710, 677, 699, 679, 681, 680, 697, 683, 695, 693, 694, 691, 692, 685, 687, 686, 689, 688, 690, 684, 696, 682, 698, 678, 700, 676, 782, 537, 538, 535, 536, 534, 791, 789, 790, 785, 787, 786, 788, 784, 792, 532, 795, 794, 797, 796, 801, 799, 800, 798, 805, 803, 804, 802, 895, 887, 889, 888, 891, 890, 893, 892, 894, 807, 817, 815, 816, 809, 811, 810, 813, 812, 814, 808, 823, 821, 822, 819, 820, 818, 881, 879, 880, 825, 861, 827, 829, 828, 859, 831, 849, 835, 843, 841, 842, 837, 839, 838, 840, 836, 845, 844, 847, 846, 848, 833, 834, 832, 851, 850, 857, 853, 855, 854, 856, 852, 858, 830, 860, 826, 867, 863, 865, 864, 866, 862, 875, 871, 873, 872, 874, 869, 870, 868, 877, 876, 878, 824, 885, 883, 884, 882, 886, 806, 896, 508, 1251, 899, 1249, 901, 1039, 1027, 1029, 1028, 1035, 1031, 1033, 1032, 1034, 1030, 1037, 1036, 1038, 903, 1025, 905, 1023, 907, 1021, 909, 917, 915, 916, 913, 914, 911, 912, 910, 919, 918, 1019, 1015, 1017, 1016, 1018, 1009, 1011, 1010, 1013, 1012, 1014, 1007, 1008, 1005, 1006, 929, 931, 930, 933, 932, 937, 935, 936, 934, 981, 979, 980, 941, 949, 947, 948, 945, 946, 943, 944, 942, 957, 951, 955, 953, 954, 952, 956, 950, 975, 959, 961, 960, 963, 962, 973, 965, 967, 966, 969, 968, 971, 970, 972, 964, 974, 958, 977, 976, 978, 939, 940, 938, 1003, 1001, 1002, 999, 1000, 983, 997, 993, 995, 994, 996, 991, 992, 985, 987, 986, 989, 988, 990, 984, 998, 982, 1004, 921, 927, 923, 925, 924, 926, 922, 928, 920, 1020, 908, 1022, 906, 1024, 904, 1026, 902, 1247, 1041, 1235, 1043, 1049, 1047, 1048, 1045, 1046, 1044, 1051, 1050, 1131, 1129, 1130, 1127, 1128, 1121, 1123, 1122, 1125, 1124, 1126, 1113, 1115, 1114, 1117, 1116, 1119, 1118, 1120, 1061, 1063, 1062, 1065, 1064, 1111, 1107, 1109, 1108, 1110, 1103, 1105, 1104, 1106, 1101, 1102, 1069, 1071, 1070, 1075, 1073, 1074, 1072, 1077, 1076, 1079, 1078, 1085, 1081, 1083, 1082, 1084, 1080, 1099, 1087, 1089, 1088, 1091, 1090, 1093, 1092, 1097, 1095, 1096, 1094, 1098, 1086, 1100, 1067, 1068, 1066, 1112, 1055, 1059, 1057, 1058, 1056, 1060, 1053, 1054, 1052, 1231, 1145, 1153, 1151, 1152, 1147, 1149, 1148, 1150, 1146, 1161, 1155, 1157, 1156, 1159, 1158, 1160, 1154, 1229, 1227, 1228, 1199, 1201, 1200, 1209, 1203, 1207, 1205, 1206, 1204, 1208, 1202, 1221, 1211, 1215, 1213, 1214, 1212, 1219, 1217, 1218, 1216, 1220, 1210, 1225, 1223, 1224, 1222, 1226, 1163, 1193, 1189, 1191, 1190, 1192, 1183, 1187, 1185, 1186, 1184, 1188, 1167, 1171, 1169, 1170, 1168, 1173, 1172, 1179, 1175, 1177, 1176, 1178, 1174, 1181, 1180, 1182, 1165, 1166, 1164, 1197, 1195, 1196, 1194, 1198, 1162, 1230, 1133, 1139, 1135, 1137, 1136, 1138, 1134, 1143, 1141, 1142, 1140, 1144, 1132, 1233, 1232, 1234, 1042, 1243, 1241, 1242, 1239, 1240, 1237, 1238, 1236, 1245, 1244, 1246, 1040, 1248, 900, 1250, 898, 1253, 1252, 1254, 403, 405, 404, 407, 406, 409, 408, 423, 421, 422, 419, 420, 411, 417, 415, 416, 413, 414, 412, 418, 410, 503, 425, 427, 426, 499, 429, 483, 473, 477, 475, 476, 474, 481, 479, 480, 478, 482, 471, 472, 469, 470, 467, 468, 455, 465, 459, 463, 461, 462, 460, 464, 457, 458, 456, 466, 443, 453, 451, 452, 449, 450, 445, 447, 446, 448, 444, 454, 441, 442, 439, 440, 431, 435, 433, 434, 432, 437, 436, 438, 430, 495, 485, 493, 489, 491, 490, 492, 487, 488, 486, 494, 484, 497, 496, 498, 428, 501, 500, 502, 424, 504, 219, 221, 220, 401, 223, 225, 224, 389, 367, 385, 375, 379, 377, 378, 376, 381, 380, 383, 382, 384, 373, 374, 371, 372, 369, 370, 368, 387, 386, 388, 365, 366, 363, 364, 309, 353, 313, 329, 325, 327, 326, 328, 317, 323, 319, 321, 320, 322, 318, 324, 315, 316, 314, 349, 337, 347, 339, 341, 340, 345, 343, 344, 342, 346, 338, 348, 333, 335, 334, 336, 331, 332, 330, 351, 350, 352, 311, 312, 310, 359, 357, 358, 355, 356, 354, 361, 360, 362, 307, 308, 227, 229, 228, 265, 255, 263, 261, 262, 259, 260, 257, 258, 256, 264, 231, 235, 233, 234, 232, 253, 251, 252, 237, 239, 238, 241, 240, 249, 247, 248, 245, 246, 243, 244, 242, 250, 236, 254, 230, 283, 271, 281, 273, 275, 274, 277, 276, 279, 278, 280, 272, 282, 269, 270, 267, 268, 266, 305, 293, 303, 297, 301, 299, 300, 298, 302, 295, 296, 294, 304, 291, 292, 289, 290, 285, 287, 286, 288, 284, 306, 226, 399, 391, 393, 392, 395, 394, 397, 396, 398, 390, 400, 222, 402, 209, 217, 211, 213, 212, 215, 214, 216, 210, 218, 191, 199, 193, 197, 195, 196, 194, 198, 192, 205, 203, 204, 201, 202, 200, 207, 206, 208, 190, 1256, 113, 114, 109, 111, 110, 112, 108, 1321, 1320, 1325, 1323, 1324, 1322, 1327, 1326, 1328, 105, 106, 99, 103, 101, 102, 100, 104, 98, 3901, 3867, 3869, 3868, 3871, 3870, 3873, 3872, 3899, 3897, 3898, 3883, 3887, 3885, 3886, 3884, 3889, 3888, 3895, 3893, 3894, 3891, 3892, 3890, 3896, 3875, 3879, 3877, 3878, 3876, 3881, 3880, 3882, 3874, 3900, 1347, 1349, 1348, 3865, 1357, 1359, 1358, 3849, 3843, 3847, 3845, 3846, 3844, 3848, 3841, 3842, 3839, 3840, 1363, 3831, 1369, 3829, 3631, 3827, 3825, 3826, 3823, 3824, 3819, 3821, 3820, 3822, 3817, 3818, 3809, 3813, 3811, 3812, 3810, 3815, 3814, 3816, 3633, 3635, 3634, 3655, 3653, 3654, 3637, 3639, 3638, 3645, 3643, 3644, 3641, 3642, 3640, 3647, 3646, 3651, 3649, 3650, 3648, 3652, 3636, 3797, 3773, 3777, 3775, 3776, 3774, 3779, 3778, 3783, 3781, 3782, 3780, 3785, 3784, 3795, 3793, 3794, 3791, 3792, 3787, 3789, 3788, 3790, 3786, 3796, 3657, 3767, 3661, 3765, 3669, 3745, 3743, 3744, 3739, 3741, 3740, 3742, 3737, 3738, 3735, 3736, 3685, 3695, 3693, 3694, 3687, 3689, 3688, 3691, 3690, 3692, 3686, 3725, 3697, 3703, 3699, 3701, 3700, 3702, 3698, 3715, 3709, 3711, 3710, 3713, 3712, 3714, 3705, 3707, 3706, 3708, 3704, 3721, 3719, 3720, 3717, 3718, 3716, 3723, 3722, 3724, 3696, 3729, 3727, 3728, 3726, 3731, 3730, 3733, 3732, 3734, 3681, 3683, 3682, 3684, 3679, 3680, 3671, 3675, 3673, 3674, 3672, 3677, 3676, 3678, 3670, 3753, 3751, 3752, 3749, 3750, 3747, 3748, 3746, 3759, 3757, 3758, 3755, 3756, 3754, 3761, 3760, 3763, 3762, 3764, 3665, 3667, 3666, 3668, 3663, 3664, 3662, 3766, 3659, 3660, 3658, 3769, 3768, 3771, 3770, 3772, 3656, 3807, 3805, 3806, 3801, 3803, 3802, 3804, 3799, 3800, 3798, 3808, 3632, 3828, 3629, 3630, 3613, 3615, 3614, 3625, 3623, 3624, 3619, 3621, 3620, 3622, 3617, 3618, 3616, 3627, 3626, 3628, 1371, 1809, 1807, 1808, 1803, 1805, 1804, 1806, 1375, 1799, 1377, 1379, 1378, 1381, 1380, 1383, 1382, 1797, 1385, 1795, 1793, 1794, 1405, 1409, 1407, 1408, 1406, 1781, 1779, 1780, 1411, 1413, 1412, 1749, 1481, 1483, 1482, 1737, 1485, 1735, 1487, 1727, 1721, 1725, 1723, 1724, 1722, 1726, 1709, 1719, 1711, 1713, 1712, 1717, 1715, 1716, 1714, 1718, 1710, 1720, 1707, 1708, 1693, 1695, 1694, 1701, 1697, 1699, 1698, 1700, 1696, 1703, 1702, 1705, 1704, 1706, 1489, 1491, 1490, 1493, 1492, 1517, 1515, 1516, 1495, 1513, 1501, 1503, 1502, 1511, 1505, 1509, 1507, 1508, 1506, 1510, 1504, 1512, 1497, 1499, 1498, 1500, 1496, 1514, 1494, 1565, 1519, 1551, 1535, 1537, 1536, 1539, 1538, 1543, 1541, 1542, 1540, 1545, 1544, 1547, 1546, 1549, 1548, 1550, 1521, 1523, 1522, 1525, 1524, 1533, 1527, 1531, 1529, 1530, 1528, 1532, 1526, 1534, 1520, 1559, 1555, 1557, 1556, 1558, 1553, 1554, 1552, 1561, 1560, 1563, 1562, 1564, 1518, 1567, 1566, 1571, 1569, 1570, 1568, 1665, 1649, 1651, 1650, 1661, 1657, 1659, 1658, 1660, 1655, 1656, 1653, 1654, 1652, 1663, 1662, 1664, 1573, 1607, 1579, 1603, 1601, 1602, 1599, 1600, 1593, 1597, 1595, 1596, 1594, 1598, 1591, 1592, 1581, 1589, 1583, 1585, 1584, 1587, 1586, 1588, 1582, 1590, 1580, 1605, 1604, 1606, 1577, 1578, 1575, 1576, 1574, 1645, 1629, 1633, 1631, 1632, 1630, 1635, 1634, 1639, 1637, 1638, 1636, 1643, 1641, 1642, 1640, 1644, 1627, 1628, 1623, 1625, 1624, 1626, 1609, 1621, 1611, 1619, 1613, 1615, 1614, 1617, 1616, 1618, 1612, 1620, 1610, 1622, 1608, 1647, 1646, 1648, 1572, 1667, 1666, 1669, 1668, 1673, 1671, 1672, 1670, 1675, 1674, 1679, 1677, 1678, 1676, 1681, 1680, 1687, 1685, 1686, 1683, 1684, 1682, 1691, 1689, 1690, 1688, 1692, 1488, 1733, 1731, 1732, 1729, 1730, 1728, 1734, 1486, 1736, 1484, 1741, 1739, 1740, 1738, 1747, 1745, 1746, 1743, 1744, 1742, 1748, 1477, 1479, 1478, 1480, 1473, 1475, 1474, 1476, 1453, 1467, 1459, 1461, 1460, 1465, 1463, 1464, 1462, 1466, 1455, 1457, 1456, 1458, 1454, 1469, 1468, 1471, 1470, 1472, 1415, 1441, 1437, 1439, 1438, 1440, 1433, 1435, 1434, 1436, 1431, 1432, 1427, 1429, 1428, 1430, 1419, 1425, 1423, 1424, 1421, 1422, 1420, 1426, 1417, 1418, 1416, 1449, 1447, 1448, 1443, 1445, 1444, 1446, 1442, 1451, 1450, 1452, 1414, 1753, 1751, 1752, 1750, 1777, 1775, 1776, 1771, 1773, 1772, 1774, 1757, 1759, 1758, 1765, 1763, 1764, 1761, 1762, 1760, 1769, 1767, 1768, 1766, 1770, 1755, 1756, 1754, 1778, 1410, 1791, 1785, 1789, 1787, 1788, 1786, 1790, 1783, 1784, 1782, 1792, 1387, 1389, 1388, 1391, 1390, 1399, 1395, 1397, 1396, 1398, 1393, 1394, 1392, 1401, 1400, 1403, 1402, 1404, 1386, 1796, 1384, 1798, 1376, 1801, 1800, 1802, 1373, 1374, 1372, 3611, 1885, 1887, 1886, 1891, 1889, 1890, 1888, 1893, 1892, 3609, 3607, 3608, 3513, 3515, 3514, 3567, 3565, 3566, 3517, 3563, 3559, 3561, 3560, 3562, 3553, 3555, 3554, 3557, 3556, 3558, 3551, 3552, 3523, 3531, 3527, 3529, 3528, 3530, 3525, 3526, 3524, 3549, 3533, 3547, 3539, 3545, 3543, 3544, 3541, 3542, 3540, 3546, 3537, 3538, 3535, 3536, 3534, 3548, 3532, 3550, 3519, 3521, 3520, 3522, 3518, 3564, 3516, 3569, 3568, 3571, 3570, 3605, 3593, 3601, 3595, 3599, 3597, 3598, 3596, 3600, 3594, 3603, 3602, 3604, 3573, 3575, 3574, 3579, 3577, 3578, 3576, 3591, 3583, 3589, 3585, 3587, 3586, 3588, 3584, 3590, 3581, 3582, 3580, 3592, 3572, 3606, 3503, 3505, 3504, 3507, 3506, 3509, 3508, 3511, 3510, 3512, 3499, 3501, 3500, 3502, 1911, 1915, 1913, 1914, 1912, 1917, 1916, 1919, 1918, 1921, 1920, 3473, 1923, 1925, 1924, 3471, 3457, 3469, 3465, 3467, 3466, 3468, 3463, 3464, 3459, 3461, 3460, 3462, 3458, 3470, 1933, 1939, 1935, 1937, 1936, 1938, 1934, 1941, 1940, 1943, 1942, 3455, 3437, 3453, 3449, 3451, 3450, 3452, 3447, 3448, 3445, 3446, 3439, 3443, 3441, 3442, 3440, 3444, 3438, 3454, 3435, 3436, 1961, 3433, 3429, 3431, 3430, 3432, 3427, 3428, 3421, 3425, 3423, 3424, 3422, 3426, 3419, 3420, 1967, 3417, 1969, 2055, 2053, 2054, 2007, 2009, 2008, 2051, 2011, 2043, 2013, 2015, 2014, 2041, 2037, 2039, 2038, 2040, 2035, 2036, 2031, 2033, 2032, 2034, 2021, 2029, 2023, 2025, 2024, 2027, 2026, 2028, 2022, 2030, 2017, 2019, 2018, 2020, 2016, 2042, 2012, 2045, 2044, 2047, 2046, 2049, 2048, 2050, 2010, 2052, 1971, 1995, 1973, 1993, 1975, 1991, 1989, 1990, 1985, 1987, 1986, 1988, 1979, 1983, 1981, 1982, 1980, 1984, 1977, 1978, 1976, 1992, 1974, 1994, 1972, 2001, 1997, 1999, 1998, 2000, 1996, 2005, 2003, 2004, 2002, 2006, 1970, 3415, 2057, 2071, 2069, 2070, 2059, 2065, 2063, 2064, 2061, 2062, 2060, 2067, 2066, 2068, 2058, 3413, 2073, 3411, 2077, 3325, 3323, 3324, 2079, 3321, 2129, 2131, 2130, 3319, 3313, 3317, 3315, 3316, 3314, 3318, 3311, 3312, 2157, 2161, 2159, 2160, 2158, 2163, 2162, 2165, 2164, 3283, 3271, 3279, 3277, 3278, 3273, 3275, 3274, 3276, 3272, 3281, 3280, 3282, 2171, 3263, 2179, 2181, 2180, 3257, 2183, 2185, 2184, 2221, 2187, 2219, 2217, 2218, 2207, 2209, 2208, 2215, 2213, 2214, 2211, 2212, 2210, 2216, 2203, 2205, 2204, 2206, 2189, 2201, 2199, 2200, 2193, 2197, 2195, 2196, 2194, 2198, 2191, 2192, 2190, 2202, 2188, 2220, 2186, 3255, 2223, 2225, 2224, 3253, 2227, 2229, 2228, 2231, 2230, 2233, 2232, 3251, 2237, 2245, 2241, 2243, 2242, 2244, 2239, 2240, 2238, 3247, 3245, 3246, 2249, 3185, 2251, 2361, 2253, 2255, 2254, 2359, 2263, 2281, 2275, 2279, 2277, 2278, 2276, 2280, 2273, 2274, 2271, 2272, 2269, 2270, 2267, 2268, 2265, 2266, 2264, 2283, 2282, 2357, 2355, 2356, 2353, 2354, 2345, 2351, 2347, 2349, 2348, 2350, 2346, 2352, 2285, 2301, 2287, 2289, 2288, 2299, 2291, 2293, 2292, 2295, 2294, 2297, 2296, 2298, 2290, 2300, 2286, 2343, 2341, 2342, 2303, 2309, 2305, 2307, 2306, 2308, 2304, 2311, 2310, 2313, 2312, 2315, 2314, 2317, 2316, 2335, 2327, 2333, 2329, 2331, 2330, 2332, 2328, 2334, 2319, 2323, 2321, 2322, 2320, 2325, 2324, 2326, 2318, 2337, 2336, 2339, 2338, 2340, 2302, 2344, 2284, 2358, 2261, 2262, 2259, 2260, 2257, 2258, 2256, 2360, 2252, 3183, 2363, 2367, 2365, 2366, 2364, 3113, 2375, 2377, 2376, 3101, 3099, 3100, 3097, 3098, 2379, 3095, 2381, 3093, 2383, 2385, 2384, 2393, 2387, 2391, 2389, 2390, 2388, 2392, 2386, 2395, 2394, 2397, 2396, 3091, 3089, 3090, 2817, 2819, 2818, 3087, 3085, 3086, 2821, 2825, 2823, 2824, 2822, 2827, 2826, 3033, 3031, 3032, 2829, 3029, 3015, 3027, 3021, 3023, 3022, 3025, 3024, 3026, 3019, 3020, 3017, 3018, 3016, 3028, 2891, 2895, 2893, 2894, 2892, 2899, 2897, 2898, 2896, 2901, 2900, 3013, 2905, 3011, 2907, 3007, 2909, 2917, 2915, 2916, 2913, 2914, 2911, 2912, 2910, 2931, 2919, 2929, 2927, 2928, 2923, 2925, 2924, 2926, 2921, 2922, 2920, 2930, 2918, 2957, 2933, 2935, 2934, 2939, 2937, 2938, 2936, 2941, 2940, 2951, 2943, 2945, 2944, 2947, 2946, 2949, 2948, 2950, 2942, 2953, 2952, 2955, 2954, 2956, 2932, 2987, 2981, 2985, 2983, 2984, 2982, 2986, 2963, 2979, 2977, 2978, 2975, 2976, 2973, 2974, 2967, 2969, 2968, 2971, 2970, 2972, 2965, 2966, 2964, 2980, 2961, 2962, 2959, 2960, 2958, 2989, 2988, 2991, 2990, 3003, 2999, 3001, 3000, 3002, 2995, 2997, 2996, 2998, 2993, 2994, 2992, 3005, 3004, 3006, 2908, 3009, 3008, 3010, 2906, 3012, 2903, 2904, 2902, 3014, 2831, 2833, 2832, 2887, 2885, 2886, 2883, 2884, 2837, 2847, 2845, 2846, 2843, 2844, 2839, 2841, 2840, 2842, 2838, 2879, 2873, 2877, 2875, 2876, 2874, 2878, 2853, 2855, 2854, 2865, 2863, 2864, 2857, 2859, 2858, 2861, 2860, 2862, 2856, 2867, 2866, 2869, 2868, 2871, 2870, 2872, 2851, 2852, 2849, 2850, 2848, 2881, 2880, 2882, 2835, 2836, 2834, 2889, 2888, 2890, 2830, 3030, 2828, 3035, 3034, 3037, 3036, 3041, 3039, 3040, 3038, 3043, 3042, 3045, 3044, 3047, 3046, 3071, 3069, 3070, 3067, 3068, 3051, 3065, 3053, 3061, 3059, 3060, 3055, 3057, 3056, 3058, 3054, 3063, 3062, 3064, 3052, 3066, 3049, 3050, 3048, 3079, 3073, 3075, 3074, 3077, 3076, 3078, 3072, 3083, 3081, 3082, 3080, 3084, 2820, 3088, 2399, 2797, 2795, 2796, 2787, 2789, 2788, 2793, 2791, 2792, 2790, 2794, 2779, 2785, 2783, 2784, 2781, 2782, 2780, 2786, 2771, 2777, 2775, 2776, 2773, 2774, 2772, 2778, 2405, 2407, 2406, 2409, 2408, 2413, 2411, 2412, 2410, 2763, 2419, 2567, 2565, 2566, 2561, 2563, 2562, 2564, 2423, 2491, 2425, 2481, 2431, 2463, 2443, 2445, 2444, 2447, 2446, 2459, 2451, 2457, 2453, 2455, 2454, 2456, 2452, 2458, 2449, 2450, 2448, 2461, 2460, 2462, 2441, 2442, 2437, 2439, 2438, 2440, 2435, 2436, 2433, 2434, 2432, 2465, 2464, 2479, 2467, 2469, 2468, 2471, 2470, 2473, 2472, 2475, 2474, 2477, 2476, 2478, 2466, 2480, 2429, 2430, 2427, 2428, 2426, 2483, 2482, 2485, 2484, 2487, 2486, 2489, 2488, 2490, 2424, 2539, 2493, 2495, 2494, 2531, 2529, 2530, 2497, 2517, 2515, 2516, 2499, 2503, 2501, 2502, 2500, 2505, 2504, 2507, 2506, 2513, 2509, 2511, 2510, 2512, 2508, 2514, 2498, 2519, 2518, 2521, 2520, 2527, 2523, 2525, 2524, 2526, 2522, 2528, 2496, 2537, 2535, 2536, 2533, 2534, 2532, 2538, 2492, 2559, 2541, 2545, 2543, 2544, 2542, 2557, 2553, 2555, 2554, 2556, 2547, 2549, 2548, 2551, 2550, 2552, 2546, 2558, 2540, 2560, 2421, 2422, 2420, 2569, 2568, 2575, 2573, 2574, 2571, 2572, 2570, 2749, 2747, 2748, 2745, 2746, 2577, 2733, 2721, 2723, 2722, 2729, 2725, 2727, 2726, 2728, 2724, 2731, 2730, 2732, 2719, 2720, 2579, 2593, 2583, 2591, 2589, 2590, 2587, 2588, 2585, 2586, 2584, 2592, 2581, 2582, 2580, 2595, 2594, 2609, 2607, 2608, 2597, 2599, 2598, 2605, 2601, 2603, 2602, 2604, 2600, 2606, 2596, 2717, 2715, 2716, 2613, 2703, 2633, 2701, 2699, 2700, 2635, 2695, 2693, 2694, 2691, 2692, 2687, 2689, 2688, 2690, 2685, 2686, 2683, 2684, 2647, 2649, 2648, 2667, 2651, 2655, 2653, 2654, 2652, 2665, 2659, 2663, 2661, 2662, 2660, 2664, 2657, 2658, 2656, 2666, 2650, 2681, 2677, 2679, 2678, 2680, 2669, 2671, 2670, 2673, 2672, 2675, 2674, 2676, 2668, 2682, 2645, 2646, 2643, 2644, 2637, 2641, 2639, 2640, 2638, 2642, 2636, 2697, 2696, 2698, 2634, 2702, 2631, 2632, 2629, 2630, 2619, 2623, 2621, 2622, 2620, 2625, 2624, 2627, 2626, 2628, 2617, 2618, 2615, 2616, 2614, 2705, 2704, 2707, 2706, 2709, 2708, 2713, 2711, 2712, 2710, 2714, 2611, 2612, 2610, 2718, 2578, 2743, 2741, 2742, 2739, 2740, 2735, 2737, 2736, 2738, 2734, 2744, 2576, 2761, 2759, 2760, 2751, 2757, 2753, 2755, 2754, 2756, 2752, 2758, 2750, 2762, 2417, 2418, 2415, 2416, 2414, 2765, 2764, 2769, 2767, 2768, 2766, 2770, 2403, 2404, 2401, 2402, 2400, 2807, 2801, 2805, 2803, 2804, 2802, 2806, 2799, 2800, 2798, 2811, 2809, 2810, 2808, 2813, 2812, 2815, 2814, 2816, 2398, 3092, 2382, 3094, 2380, 3096, 2378, 3111, 3109, 3110, 3107, 3108, 3105, 3106, 3103, 3104, 3102, 3112, 2373, 2374, 2369, 2371, 2370, 2372, 2368, 3181, 3121, 3141, 3139, 3140, 3137, 3138, 3123, 3133, 3125, 3129, 3127, 3128, 3126, 3131, 3130, 3132, 3124, 3135, 3134, 3136, 3122, 3179, 3165, 3177, 3171, 3173, 3172, 3175, 3174, 3176, 3167, 3169, 3168, 3170, 3166, 3178, 3143, 3163, 3153, 3157, 3155, 3156, 3154, 3161, 3159, 3160, 3158, 3162, 3151, 3152, 3145, 3147, 3146, 3149, 3148, 3150, 3144, 3164, 3142, 3180, 3119, 3120, 3117, 3118, 3115, 3116, 3114, 3182, 2362, 3184, 2250, 3187, 3186, 3243, 3189, 3191, 3190, 3199, 3193, 3195, 3194, 3197, 3196, 3198, 3192, 3201, 3200, 3203, 3202, 3239, 3209, 3219, 3217, 3218, 3211, 3215, 3213, 3214, 3212, 3216, 3210, 3231, 3221, 3229, 3227, 3228, 3225, 3226, 3223, 3224, 3222, 3230, 3220, 3237, 3233, 3235, 3234, 3236, 3232, 3238, 3205, 3207, 3206, 3208, 3204, 3241, 3240, 3242, 3188, 3244, 2247, 2248, 2246, 3249, 3248, 3250, 2235, 2236, 2234, 3252, 2226, 3254, 2222, 3256, 2182, 3259, 3258, 3261, 3260, 3262, 2177, 2178, 2175, 2176, 2173, 2174, 2172, 3265, 3264, 3267, 3266, 3269, 3268, 3270, 2169, 2170, 2167, 2168, 2166, 3285, 3284, 3289, 3287, 3288, 3286, 3309, 3291, 3303, 3293, 3297, 3295, 3296, 3294, 3301, 3299, 3300, 3298, 3302, 3292, 3307, 3305, 3306, 3304, 3308, 3290, 3310, 2133, 2155, 2135, 2153, 2137, 2145, 2139, 2141, 2140, 2143, 2142, 2144, 2138, 2149, 2147, 2148, 2146, 2151, 2150, 2152, 2136, 2154, 2134, 2156, 2132, 3320, 2111, 2115, 2113, 2114, 2112, 2117, 2116, 2119, 2118, 2121, 2120, 2125, 2123, 2124, 2122, 2127, 2126, 2128, 2083, 2085, 2084, 2089, 2087, 2088, 2086, 2091, 2090, 2109, 2093, 2107, 2105, 2106, 2099, 2101, 2100, 2103, 2102, 2104, 2097, 2098, 2095, 2096, 2094, 2108, 2092, 2110, 2081, 2082, 2080, 3322, 2078, 3327, 3326, 3409, 3367, 3369, 3368, 3383, 3371, 3373, 3372, 3375, 3374, 3381, 3377, 3379, 3378, 3380, 3376, 3382, 3370, 3385, 3384, 3403, 3389, 3401, 3399, 3400, 3393, 3395, 3394, 3397, 3396, 3398, 3391, 3392, 3390, 3402, 3387, 3388, 3386, 3405, 3404, 3407, 3406, 3408, 3329, 3365, 3363, 3364, 3361, 3362, 3331, 3333, 3332, 3355, 3343, 3347, 3345, 3346, 3344, 3353, 3349, 3351, 3350, 3352, 3348, 3354, 3337, 3339, 3338, 3341, 3340, 3342, 3335, 3336, 3334, 3359, 3357, 3358, 3356, 3360, 3330, 3366, 3328, 3410, 2075, 2076, 2074, 3412, 2072, 3414, 2056, 3416, 1968, 3418, 1965, 1966, 1963, 1964, 1962, 3434, 1945, 1959, 1957, 1958, 1955, 1956, 1953, 1954, 1949, 1951, 1950, 1952, 1947, 1948, 1946, 1960, 1944, 3456, 1927, 1931, 1929, 1930, 1928, 1932, 1926, 3472, 1922, 3497, 3475, 3479, 3477, 3478, 3476, 3491, 3489, 3490, 3483, 3487, 3485, 3486, 3484, 3488, 3481, 3482, 3480, 3493, 3492, 3495, 3494, 3496, 3474, 3498, 1903, 1909, 1905, 1907, 1906, 1908, 1904, 1910, 1899, 1901, 1900, 1902, 1897, 1898, 1895, 1896, 1894, 3610, 1883, 1884, 1811, 1881, 1879, 1880, 1877, 1878, 1813, 1815, 1814, 1817, 1816, 1863, 1859, 1861, 1860, 1862, 1833, 1837, 1835, 1836, 1834, 1839, 1838, 1855, 1841, 1849, 1843, 1847, 1845, 1846, 1844, 1848, 1842, 1853, 1851, 1852, 1850, 1854, 1840, 1857, 1856, 1858, 1827, 1831, 1829, 1830, 1828, 1832, 1821, 1823, 1822, 1825, 1824, 1826, 1819, 1820, 1818, 1867, 1865, 1866, 1864, 1871, 1869, 1870, 1868, 1873, 1872, 1875, 1874, 1876, 1812, 1882, 1810, 3612, 1370, 3830, 1367, 1368, 1365, 1366, 1364, 3835, 3833, 3834, 3832, 3837, 3836, 3838, 1361, 1362, 1360, 3851, 3850, 3863, 3853, 3855, 3854, 3859, 3857, 3858, 3856, 3861, 3860, 3862, 3852, 3864, 1351, 1353, 1352, 1355, 1354, 1356, 1350, 3866, 1346, 3902, 94, 3916, 91, 92, 90, 3921, 3920, 3923, 3922, 3924, 76, 3929, 3927, 3928, 3926, 3930, 74, 3939, 3933, 3935, 3934, 3937, 3936, 3938, 3932, 3940, 71, 72, 70, 3944, 63, 67, 65, 66, 64, 68, 62, 3956, 59, 60, 45, 47, 46, 53, 51, 52, 49, 50, 48, 57, 55, 56, 54, 58, 44, 3962, 23, 24, 17, 19, 18, 21, 20, 22, 16, 3987, 3967, 3969, 3968, 3985, 3983, 3984, 3971, 3973, 3972, 3981, 3975, 3979, 3977, 3978, 3976, 3980, 3974, 3982, 3970, 3986, 3966, 3989, 3988, 3995, 3991, 3993, 3992, 3994, 3990, 3996, 12, 3998, 10, 4000, 1, 5, 3, 4, 2, 7, 6, 8}{4000}{0.02mm}
\end{tikzpicture}
